Monte Carlo Tableau Proof Search

We study Monte Carlo Tree Search to guide proof search in tableau calculi. This includes proposing a number of proof-state evaluation heuristics, some of which are learnt from previous proofs. We present an implementation based on the leanCoP prover. The system is trained and evaluated on a large suite of related problems coming from the Mizar proof assistant, showing that it is capable to find new and different proofs.

==> proof-search.tex <==
\subfloat[State 1.]{
  \begin{tikzpicture}[
  connect/.style={semithick,<->},
  every label/.style={draw, circle, inner sep = 1 pt}]
  \Tree
  [.{$f$}
   [.\framebox{$p$} ]
   [.\framebox{$q$} ]
   [.\framebox{$r$} ]
  ]
  \end{tikzpicture}
}
\hfill
\subfloat[State 2.]{
  \begin{tikzpicture}[
  connect/.style={semithick,<->},
  every label/.style={draw, circle, inner sep = 1 pt}]
  \Tree
  [.{$f$}
   [.\node (p) {$p$};
    [.\node (np) {$\lnot p$}; ]
    [.\framebox{$s$} ]
   ]
   [.\framebox{$q$} ]
   [.\framebox{$r$} ]
  ]
  \draw[connect] (p.west) [bend right] to (np.west);
  \end{tikzpicture}
}
\hfill
\subfloat[State 3.]{
  \begin{tikzpicture}[
  connect/.style={semithick,<->},
  every label/.style={draw, circle, inner sep = 1 pt}]
  \Tree
  [.{$f$}
   [.\node (p) {$p$};
    [.\node (np) {$\lnot p$}; ]
    [.\node (s) {$s$};
     [.\node (ns) {$\lnot s$}; ]
    ]
   ]
   [.\framebox{$q$} ]
   [.\framebox{$r$} ]
  ]
  \draw[connect] (p.west) [bend right] to (np.west);
  \draw[connect] (s.east) [bend left] to (ns.east);
  \end{tikzpicture}
}
\hfill
\subfloat[State 4.]{
  \begin{tikzpicture}[
  connect/.style={semithick,<->},
  every label/.style={draw, circle, inner sep = 1 pt}]
  \Tree
  [.{$f$}
   [.\node (p) {$p$};
    [.\node (np) {$\lnot p$}; ]
    [.\node (s) {$s$};
     [.\node (ns) {$\lnot s$}; ]
    ]
   ]
   [.\node (q) {$q$};
    [.\node (nq) {$\lnot q$}; ]
    [.\node (t) {\framebox{$t$}}; ]
   ]
   [.{\framebox{$r$}} ]
  ]
  \draw[connect] (p.west) [bend right] to (np.west);
  \draw[connect] (s.east) [bend left] to (ns.east);
  \draw[connect] (q.west) [bend right] to (nq.north west);
  \end{tikzpicture}
}

